Fast Geometric Projections for Local Robustness Certification

Local robustness ensures that a model classifies all inputs within an $\ell_2$-ball consistently, which precludes various forms of adversarial inputs. In this paper, we present a fast procedure for checking local robustness in feed-forward neural networks with piecewise-linear activation functions. Such networks partition the input space into a set of convex polyhedral regions in which the network's behavior is linear; hence, a systematic search for decision boundaries within the regions around a given input is sufficient for assessing robustness. Crucially, we show how the regions around a point can be analyzed using simple geometric projections, thus admitting an efficient, highly-parallel GPU implementation that excels particularly for the $\ell_2$ norm, where previous work has been less effective. Empirically we find this approach to be far more precise than many approximate verification approaches, while at the same time performing multiple orders of magnitude faster than complete verifiers, and scaling to much deeper networks.

==> figures/regions_graph_depth.tex <==
%!TEX root=../paper.tex

\pgfplotstableread[row sep=\\,col sep=&]{
  depth & geocert & fgp & boxfgp & treefgp & corners \\
  10    & 2.809 & 238.702 & 17.915 & 10.66 & 228.702 \\
  6     & 5.215 & 238.101 & 34.835 & 21.747 & 238.101 \\
  3     & 11.931 & 228.052 & 44.379 & 57.103 & 178.052 \\
  2     & 13.436 & 225.2 & 54.764 & 103.073 & 225.2 \\
  1     & 19.129 & 196.516 & 82.032 & 196.516 & 196.516 \\
}\depthregions

\pgfplotstableread[row sep=\\,col sep=&]{
  depth & geocert & fgp & boxfgp & treefgp & corners \\
  10 & 2.487 & 0 & 0.097 & 0.001 & 0 \\
  6 & 2.69 & 0 & 0.091 & 0.001 & 0 \\
  3 & 2.731 & 0 & 0.075 & 0 & 0 \\
  2 & 2.727 & 0 & 0.06 & 0 & 0 \\
  1 & 2.509 & 0 & 0.016 & 0 & 0 \\
}\depthtime

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{bgreen}{HTML}{48BD70}
\definecolor{borange}{HTML}{D05D10}

\centering
% \resizebox{\textwidth}{!}{%
\tikzstyle{every node}=[font=\scriptsize]
\begin{tikzpicture}
  \begin{axis}[
      width=0.43\textwidth,
      % scale only axis,
      height=0.33\textwidth,
      tickpos=left,
      ytick align=inside,
      % ylabel shift = -4pt,
      y tick label style={anchor=east},
      xtick align=outside,
      ymin=0, ymax=200,
      xmin=0, xmax=11,
      enlarge x limits=false,
      enlarge y limits=false,
      xlabel={\scriptsize network depth},
      xlabel shift=-4pt,
      ylabel={\scriptsize regions searched}
      % title style={anchor=north}
    ]
    % \addplot[
    %     very thick,
    %     mark=o,
    %     mark size=0.5pt,
    %     draw=borange,
    %   ] table[y=fgp,x=depth]{\depthregions};
    \addplot[
        very thick,
        mark=o,
        mark size=1pt,
        draw=bblue,
      ] table[y=treefgp,x=depth]{\depthregions};
    % \addplot[
    %     very thick,
    %     mark=o,
    %     mark size=0.5pt,
    %     draw=darkgray
    %   ] table[y=boxfgp,x=depth]{\depthregions};
    \addplot[
        very thick,
        mark=o,
        mark size=1pt,
        draw=darkgray
      ] table[y=geocert,x=depth]{\depthregions};
    \addlegendentry{FGP};
    \addlegendentry{GeoCert};
  \end{axis}
\end{tikzpicture}%
% \begin{tikzpicture}
%   \begin{axis}[
%       width=0.62\textwidth,
%       % scale only axis,
%       height=0.65\textwidth,
%       tickpos=left,
%       ytick align=inside,
%       ylabel shift = -4pt,
%       y tick label style={anchor=east},
%       xtick align=outside,
%       ymin=0, ymax=3,
%       xmin=0, xmax=11,
%       enlarge x limits=false,
%       enlarge y limits=false,
%       xlabel={\scriptsize depth},
%       title={\scriptsize Time per Region (s)}
%     ]
%     \addplot[
%         very thick,
%         mark=o,
%         mark size=0.5pt,
%         draw=borange,
%       ] table[y=fgp,x=depth]{\depthtime};
%     \addplot[
%         very thick,
%         mark=o,
%         mark size=0.5pt,
%         draw=bgreen,
%         dashed,
%       ] table[y=treefgp,x=depth]{\depthtime};
%     \addplot[
%         very thick,
%         mark=o,
%         mark size=0.5pt,
%         draw=darkgray
%       ] table[y=boxfgp,x=depth]{\depthtime};
%     \addplot[
%         very thick,
%         mark=o,
%         mark size=0.5pt,
%         draw=bblue
%       ] table[y=geocert,x=depth]{\depthtime};
%   \end{axis}
% \end{tikzpicture}
% }

==> figures/regions_graph_dim.tex <==
%!TEX root=../paper.tex

\pgfplotstableread[row sep=\\,col sep=&]{
  dim & geocert & fgp & boxfgp & treefgp & corners \\
  784 & 14.349 & 207.603 & 55.079 & 97.984 & 207.603 \\
  441 & 13.341 & 121.061 & 63.61 & 53.244 & 121.061 \\
  196 & 16.823 & 2907.21 & 151.919 & 272.387 & 2907.21 \\
  49 & 18 & 5102.222 & 560.444 & 298.111 & 5102.222 \\
}\dimregions

\pgfplotstableread[row sep=\\,col sep=&]{
  dim & geocert & fgp & boxfgp & treefgp & corners \\
  784 & 2.483 & 0 & 0.076 & 0 & 0 \\
  441 & 0.626 & 0 & 0.032 & 0 & 0 \\
  196 & 0.199 & 0 & 0.015 & 0 & 0 \\
  49 & 0.084 & 0 & 0.012 & 0 & 0 \\
}\dimtime

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{bgreen}{HTML}{48BD70}
\definecolor{borange}{HTML}{D05D10}

\centering
% \resizebox{\textwidth}{!}{%
\tikzstyle{every node}=[font=\tiny]
\begin{tikzpicture}
  \begin{axis}[
      width=0.62\textwidth,
      % scale only axis,
      height=0.65\textwidth,
      tickpos=left,
      ytick align=inside,
      % ylabel shift = -4pt,
      y tick label style={anchor=east},
      xtick align=outside,
      ymin=0, ymax=4500,
      xmin=40, xmax=800,
      enlarge x limits=false,
      enlarge y limits=false,
      xlabel={\scriptsize input dimension},
      title={\scriptsize Regions Searched}
    ]
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=borange,
      ] table[y=fgp,x=dim]{\dimregions};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=bgreen,
      ] table[y=treefgp,x=dim]{\dimregions};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=darkgray
      ] table[y=boxfgp,x=dim]{\dimregions};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=bblue
      ] table[y=geocert,x=dim]{\dimregions};
    \addlegendentry{FGP};
    \addlegendentry{TreeFGP};
    \addlegendentry{BoxFGP};
    \addlegendentry{GeoCert};
  \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
  \begin{axis}[
      width=0.62\textwidth,
      height=0.65\textwidth,
      tickpos=left,
      ytick align=inside,
      ylabel shift = -4pt,
      y tick label style={anchor=east},
      xtick align=outside,
      ymin=0, ymax=2.5,
      xmin=40, xmax=800,
      enlarge x limits=false,
      enlarge y limits=false,
      xlabel={\scriptsize input dimension},
      title={\scriptsize Time per Region (s)}
    ]
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=borange,
      ] table[y=fgp,x=dim]{\dimtime};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=bgreen,
        dashed,
      ] table[y=treefgp,x=dim]{\dimtime};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=darkgray
      ] table[y=boxfgp,x=dim]{\dimtime};
    \addplot[
        very thick,
        mark=o,
        mark size=0.5pt,
        draw=bblue
      ] table[y=geocert,x=dim]{\dimtime};
  \end{axis}
\end{tikzpicture}
% }
